A Review on Building Blocks of Decentralized Artificial Intelligence

Artificial intelligence is transforming our lives, and technological progress and transfer from the academic and theoretical sphere to the real world are accelerating yearly. But during that progress and transition, several open problems and questions need to be addressed for the field to develop ethically, such as digital privacy, ownership, and control. These are some of the reasons why the currently most popular approaches of artificial intelligence, i.e., centralized AI (CEAI), are questionable, with other directions also being widely explored, such as decentralized artificial intelligence (DEAI), to solve some of the most reaching problems. This paper provides a systematic literature review (SLR) of existing work in the field of DEAI, presenting the findings of 71 identified studies. The paper's primary focus is identifying the building blocks of DEAI solutions and networks, tackling the DEAI analysis from a bottom-up approach. In the end, future directions of research and open problems are proposed.

==> (inline-0) <==
\begin{longtable}{|c|c|ccccccccccccc|}
\caption{IDENTIFIED BUILDING BLOCKS FOR ALL WORKS. A - registry, B - incentivization, C - marketplace, D - reputation, E - ontology, F - discoverability, G - training (computation), H - inference (computation), I - ownership, J - data, K - governance, L - cryptography and privacy, M - identity.} \\
\hline
\multirow{2}{*}{\textbf{Article}}         & \multirow{2}{*}{\textbf{Database}} & \multicolumn{13}{c|}{\textbf{Building Blocks}}                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{3-15} 
                                          &                                    & \multicolumn{1}{c|}{\textbf{A}} & \multicolumn{1}{c|}{\textbf{B}} & \multicolumn{1}{c|}{\textbf{C}} & \multicolumn{1}{c|}{\textbf{D}} & \multicolumn{1}{c|}{\textbf{E}} & \multicolumn{1}{c|}{\textbf{F}} & \multicolumn{1}{c|}{\textbf{G}} & \multicolumn{1}{c|}{\textbf{H}} & \multicolumn{1}{c|}{\textbf{I}} & \multicolumn{1}{c|}{\textbf{J}} & \multicolumn{1}{c|}{\textbf{K}} & \multicolumn{1}{c|}{\textbf{L}} & \textbf{M} \\ \hline
\endfirsthead
\endhead
\cite{miiller1990decentralized}           & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{tran2008preliminary}                & SpringerLink                       & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{gorodetskii2008development}         & SpringerLink                       & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{numerai}                            & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{openmined_identity}                 & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & x          \\ \hline
\cite{ocean_protocol}                     & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & x          \\ \hline
\cite{deepbrainchain}                     & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{fetch.ai}                           & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & x          \\ \hline
\cite{singularitynet}                     & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & x          \\ \hline
\cite{ponomarev2017multi}                 & Snowballing                        & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{hashim2019decrypting}               & Gray literature                    & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{dinemmo}                            & IEEE                               & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{platon}                             & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & x          \\ \hline
\cite{kuo2018modelchain}                  & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{lu2018enabling}                     & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{kurtulmus2018trustless}             & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{effect_network}                     & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{cortex}                             & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{singla2018machine}                  & Snowballing                        & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{unified_framework}                  & Snowballing                        & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{dinh2018ai}                         & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{montes2019distributed}              & ScienceDirect                      & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{micro_coll}                         & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{weng2019deepchain}                  & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{teerapittayanon2019daimon}          & IEEE                               & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{somy2019ownership}                  & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{masurkar2019decentralized}          & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{kim2019efficient}                   & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{majeed2019flchain}                  & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{proof_of_learning}                  & Snowballing                        & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{privacy_svm}                        & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{goel2019deepring}                   & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{kusi2020training}                   & Web of Science                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{kumar2020marketplace}               & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{boubouh2020robust}                  & IEEE                               & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{qiao20206g}                         & IEEE                               & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{trustless_api}                      & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{gupta2020decentralization}          & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{ai_and_blockchain_integration_ieee} & IEEE                               & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{learning_markets}                   & IEEE                               & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{survey_ai_ml}                       & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &   x         \\ \hline
\cite{trusted_collaborations}             & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{li2020blockchain}                   & SpringerLink                       & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{zhang2020sablockfl}                 & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{oraichain}                          & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{zhou2020pirate}                     & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{blockchain_ml_iot}                  & ScienceDirect                      & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{algovera_ai}                        & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{rao2020bittensor}                   & Gray literature                    & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{pds2}                               & IEEE                               & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{zhang2021blockchain}                & IEEE                               & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{nguyen2021marketplace}              & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{wang2021applications}               & Web of Science                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{liang2021omnilytics}                & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{sketching}                          & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{johnson2021ichain}                  & Web of Science                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{fabricfl}                           & IEEE                               & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{adel2022decentralizing}             & ScienceDirect                      & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{hackathon_ai}                       & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{singh2022zero}                      & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{clifton2022decentralized}           & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{blythman2022libraries}              & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          &            \\ \hline
\cite{du2022accelerating}                 & Web of Science                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{deai_web3}                          & Google Scholar                     & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{peyvandi2022privacy}                & SpringerLink                       & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{colink}                             & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & x          \\ \hline
\cite{yu2022blockchain}                   & Google Scholar                     & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{giza}                               & Gray literature                    & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{tian2022blockchain}                 & Snowballing                        & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{ezkl}                               & Gray literature                    & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          &            \\ \hline
\cite{bacalhau}                           & Gray literature                    & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{x}          & \multicolumn{1}{c|}{ }          & \multicolumn{1}{c|}{ }          &            \\ \hline
\end{longtable}

\clearpage
\onecolumn

\begin{longtable}{|c|c|ccc|c|}
\caption{IDENTIFIED FEATURES AND CHALLENGES FOR ALL WORKS.} \\
\hline
\multirow{2}{*}{\textbf{Article}}                              & \multirow{2}{*}{\textbf{Database}} & \multicolumn{3}{c|}{\textbf{Features}}                                                                                                                                & \textbf{Challenges}                                                       \\ \cline{3-6} 
                                                               &                                    & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Standards and\\ Specifications\end{tabular}}} & \multicolumn{1}{c|}{\textbf{Security}} & \textbf{Transparency} & \textbf{\begin{tabular}[c]{@{}c@{}}Updating Global\\ Models\end{tabular}} \\ \hline
\endfirsthead
\endhead
\cite{miiller1990decentralized}               & Google Scholar                     & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{tran2008preliminary}                    & SpringerLink                       & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{gorodetskii2008development}             & SpringerLink                       & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{x}                 &                       &                                                                           \\ \hline
\cite{numerai}                                & Gray literature                    & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{openmined_identity}                    & Gray literature                    & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{ocean_protocol}                        & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     &                                                                           \\ \hline
\cite{deepbrainchain}                         & Gray literature                    & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{x}                 & x                     & x                                                                         \\ \hline
\cite{fetch.ai}                               & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{singularitynet}                         & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{ponomarev2017multi}                     & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{hashim2019decrypting}                   & Gray literature                    & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{dinemmo}                                & IEEE                               & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{platon}                                 & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{x}                 & x                     & x                                                                         \\ \hline
\cite{kuo2018modelchain}                      & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{lu2018enabling}                         & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{kurtulmus2018trustless}                 & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{effect_network}                        & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{cortex}                                 & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     &                                                                           \\ \hline
\cite{singla2018machine}                      & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     &                                                                           \\ \hline
\cite{unified_framework}                     & Snowballing                        & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{dinh2018ai}                             & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{x}                 &          x             &                                                                           \\ \hline
\cite{montes2019distributed}                  & ScienceDirect                      & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{micro_coll}                            & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{weng2019deepchain}                      & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{teerapittayanon2019daimon}              & IEEE                               & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{somy2019ownership}                      & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{masurkar2019decentralized}              & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{kim2019efficient}                       & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{majeed2019flchain}                      & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{proof_of_learning}                    & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{x}                 & x                     & x                                                                         \\ \hline
\cite{privacy_svm}                           & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{goel2019deepring}                       & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{x}                 & x                     &                                                                           \\ \hline
\cite{kusi2020training}                       & Web of Science                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{kumar2020marketplace}                   & Google Scholar                     & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{boubouh2020robust}                      & IEEE                               & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{qiao20206g}                             & IEEE                               & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{trustless_api}                         & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{gupta2020decentralization}              & Google Scholar                     & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{ai_and_blockchain_integration_ieee} & IEEE                               & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{learning_markets}                      & IEEE                               & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{x}                 & x                     & x                                                                         \\ \hline
\cite{survey_ai_ml}                         & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{x}                 &                   x   &            x                                                               \\ \hline
\cite{trusted_collaborations}                & Google Scholar                     & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     &                                                                           \\ \hline
\cite{li2020blockchain}                       & SpringerLink                       & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{zhang2020sablockfl}                     & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{oraichain}                              & Gray literature                    & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{x}                 & x                     & x                                                                         \\ \hline
\cite{zhou2020pirate}                         & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{blockchain_ml_iot}                    & ScienceDirect                      & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{algovera_ai}                           & Gray literature                    & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{rao2020bittensor}                       & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{pds2}                                   & IEEE                               & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{zhang2021blockchain}                    & IEEE                               & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{nguyen2021marketplace}                  & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{wang2021applications}                   & Web of Science                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{liang2021omnilytics}                    & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{sketching}                              & Google Scholar                     & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{johnson2021ichain}                      & Web of Science                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{fabricfl}                               & IEEE                               & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{adel2022decentralizing}                 & ScienceDirect                      & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{hackathon_ai}                          & Gray literature                    & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{singh2022zero}                          & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{clifton2022decentralized}               & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     &                                                                           \\ \hline
\cite{blythman2022libraries}                  & Google Scholar                     & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     &                                                                           \\ \hline
\cite{du2022accelerating}                     & Web of Science                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{deai_web3}                             & Google Scholar                     & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 & x                     &                                                                           \\ \hline
\cite{peyvandi2022privacy}                    & SpringerLink                       & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 &                       & x                                                                         \\ \hline
\cite{colink}                                 & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{yu2022blockchain}                       & Google Scholar                     & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{giza}                                   & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{tian2022blockchain}                     & Snowballing                        & \multicolumn{1}{c|}{ }                                                                               & \multicolumn{1}{c|}{ }                 & x                     & x                                                                         \\ \hline
\cite{ezkl}                                   & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\cite{bacalhau}                               & Gray literature                    & \multicolumn{1}{c|}{x}                                                                               & \multicolumn{1}{c|}{ }                 &                       &                                                                           \\ \hline
\end{longtable}
